Growing Better Graphs With Latent-Variable Probabilistic Graph Grammars

Recent work in graph models has found that probabilistic hyperedge replacement grammars (HRGs) can be extracted from graphs and used to generate new random graphs with graph properties and substructures close to the original. In this paper, we show how to add latent variables to the model, trained using Expectation-Maximization, to generate still better graphs, that is, ones that generalize better to the test data. We evaluate the new method by separating training and test graphs, building the model on the former and measuring the likelihood of the latter, as a more stringent test of how well the model can generalize to new graphs. On this metric, we find that our latent-variable HRGs consistently outperform several existing graph models and provide interesting insights into the building blocks of real world networks.

==> figs/annotation.tex <==
\begin{tikzpicture}

\node (s) at (10.84,2.01) {\small LHS};
\node (s) at (13.59,2.01) {\small RHS};

\node [internalnode] (a) at (10.34,0.98) {3};
\node [internalnode] (b) at (11.34,0.98) {4};
\node [internalnode] (c) at (10.84,-0.02) {5};

\node [nonterminal] (N) at (10.84,0.58) {N};
\draw (a) edge (N);
\draw (b) edge (N);
\draw (c) edge (N);

\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (11.84,0.48) -- (12.34,0.48);
    
    \node (id) at (12.14,0.84) {\small Rule 2};    
   
    
\node [internalnode] (a) at (13.59,0.48) {3};
\node [internalnode] (b) at (14.34,0.48) {4};
\node [internalnode] (c) at (13.59,-0.52) {5};
\node [externalnode] (x) at (13.59,1.48) {2};

\draw (x) -- (a);
\draw (x) -- (b);

\node [nonterminal] (n1) at (12.84,1.48) {N};

\draw (x) edge (n1);
\draw (c) edge (n1);



\node[right] (s) at (9.82,-1.22) {\small PCFG Production Rule};

\draw[] (9.9,2.05) -- (9.9,-3.92) edge[bend right=40] (10.1,-4.02); 
\node[] (s) at (9.9,2.2) { $\eta_2$};

\node [right] (N) at (9.94,-1.62) {N3};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (10.96,-1.62) -- (11.46,-1.62);
\node [right] (N) at (12.02,-1.62) {N2 t};


\node[right] (s) at (9.92,-2.15) {\small Latent Annotated PCFG Rules};
\node [right] (N) at (10.62,-2.62) {N3$_1$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (11.62,-2.62) -- (12.12,-2.62);
\node [right] (N) at (12.68,-2.62) {N2$_1$ t};
\node [right] (N) at (10.62,-3.02) {N3$_1$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (11.62,-3.02) -- (12.12,-3.02);
\node [right] (N) at (12.68,-3.02) {N2$_2$ t};
\node [right] (N) at (10.62,-3.42) {N3$_2$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (11.62,-3.42) -- (12.12,-3.42);
\node [right] (N) at (12.68,-3.42) {N2$_1$ t};
\node [right] (N) at (10.62,-3.82) {N3$_2$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (11.62,-3.82) -- (12.12,-3.82);
\node [right] (N) at (12.68,-3.82) {N2$_2$ t};
\draw [decorate,decoration={brace,mirror,amplitude=4pt},xshift=-0pt,yshift=0pt]
(13.72,-3.12) -- (13.72,-2.47) node [black, midway,xshift=0.5cm]{\footnotesize $X_{2\_1}$};
\draw [decorate,decoration={brace,mirror,amplitude=4pt},xshift=-0pt,yshift=0pt]
(13.72,-3.97) -- (13.72,-3.27) node [black, midway,xshift=0.5cm]{\footnotesize $X_{2\_2}$};




\node (s) at (0.4, 2.01) {\small LHS};
\node (s) at (2.9,2.01) {\small RHS};

%\node [internalnode, label={[label distance=0.2mm]90:S}](S) at (6.3,1.5) {};
\node [nonterminal] (N) at (0.4,0.5) {N};
%\draw (S) edge (N);

\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (1.4,0.5) -- (1.9,0.5);
\node (id) at (1.65,0.9) {\small Rule 0};    

\node [nonterminal] (n1) at (2.15,1.5) {N};

\node [externalnode] (y) at (3.65,0.5) {4};
\node [externalnode] (x) at (2.9,0.5) {3};
\node [externalnode] (z) at (2.9,-0.5) {5};

\draw (x) -- (y);
\draw (x) -- (z);

\draw (x) edge (n1);
\draw (y) edge (n1);
\draw (z) edge (n1);

\node [nonterminal] (n2) at (3.65,-0.5) {N};
\draw (y) edge (n2);
\draw (z) edge (n2);







\node[right] (s) at (-0.34,-1.2) {\small PCFG Production Rule};
\draw[] (-0.26,2.05) -- (-0.26,-3.9) edge[bend right=40] (-0.12,-4.02);
\node[] (s) at (-0.26,2.2) { $\eta_0$};
\node [right] (N) at (-0.2,-1.6) {N0};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (0.64,-1.6) -- (1.14,-1.6);
\node [right] (N) at (1.54,-1.6) {N2 N3 t t t};
\node[right] (s) at (-0.18,-2.15) {\small Latent Annotated PCFG Rules};
\node [right] (N) at (0.28,-2.6) {N0};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (1.06,-2.6) -- (1.56,-2.6);
\node [right] (N) at (1.9,-2.6) {N2$_1$ N3$_1$ t t t};
\node [right] (N) at (0.28,-3) {N0};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (1.06,-3) -- (1.56,-3);
\node [right] (N) at (1.9,-3) {N2$_1$ N3$_2$ t t t};
\node [right] (N) at (0.28,-3.4) {N0};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (1.06,-3.4) -- (1.56,-3.4);
\node [right] (N) at (1.9,-3.4) {N2$_2$ N3$_1$ t t t};
\node [right] (N) at (0.28,-3.8) {N0};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (1.06,-3.8) -- (1.56,-3.8);
\node [right] (N) at (1.9,-3.8) {N2$_2$ N3$_2$ t t t};
\draw [decorate,decoration={brace,mirror,amplitude=4pt},xshift=-0pt,yshift=0pt]
(4.22,-3.96) -- (4.22,-2.45) node [black, midway,xshift=0.5cm]{\footnotesize $X_{0\_1}$};



\node (s) at (6.14,2.01) {\small LHS};
\node (s) at (8.74,2.01) {\small RHS};

\node [internalnode] (a) at (5.64,0.5) {2};
\node [internalnode] (b) at (6.64,0.5) {5};

\node [nonterminal] (N) at (6.14,0.5) {N};
\draw (a) edge (N);
\draw (b) edge (N);

\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (7.14,0.5) -- (7.64,0.5);
    
\node (id) at (7.39,0.9) {\small Rule 1};
    
\node [internalnode] (a) at (9.14,1.15) {2};
\node [internalnode] (b) at (9.14,-0.1) {5};
\node [externalnode] (x) at (8.39,1.15) {1};

\draw (x) -- (a);
\draw (x) -- (b);

\node[right] (s) at (5.04,-1.2) {\small PCFG Production Rule};
\draw[] (5.12,2.05) -- (5.12,-3.9) edge[bend right=40] (5.26,-4);
\node[] (s) at (5.12,2.2) { $\eta_1$};
\node [right] (N) at (5.18,-1.6) {N2};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (6.02,-1.6) -- (6.52,-1.6);
\node [right] (N) at (6.92,-1.6) {t};
\node[right] (s) at (5.14,-2.15) {\small Latent Annotated PCFG Rules};
\node [right] (N) at (5.6,-2.6) {N2$_1$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (6.38,-2.6) -- (6.88,-2.6);
\node [right] (N) at (7.22,-2.6) {t};
\node [right] (N) at (5.6,-3) {N2$_2$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (6.38,-3) -- (6.88,-3);
\node [right] (N) at (7.22,-3) {t};
\draw [decorate,decoration={brace,mirror,amplitude=4pt},xshift=-0pt,yshift=0pt]
(7.66,-3.12) -- (7.66,-2.47) node [black, midway,xshift=0.5cm]{\footnotesize $X_{1\_1}$};


\node (s) at (15.87,2.01) {\small LHS};
\node (s) at (18.52,2.01) {\small RHS};

\node [internalnode] (a) at (15.37,0.5) {4};
\node [internalnode] (b) at (16.37,0.5) {5};

\node [nonterminal] (N) at (15.87,0.5) {N};
\draw (a) edge (N);
\draw (b) edge (N);

\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (16.87,0.5) -- (17.37,0.5);
\node (id) at (17.12,0.9) {\small Rule 4};
    
\node [internalnode] (a) at (18.92,0.9) {4};
\node [internalnode] (b) at (18.17,0.15) {5};
\node [externalnode] (x) at (18.92,0.15) {6};

\draw (x) -- (a);
\draw (x) -- (b);



\node[right] (s) at (14.72,-1.19) {\small PCFG Production Rule};

\draw[] (14.82,2.05) -- (14.82,-3.89) edge[bend right=40] (14.96,-3.99); 
\node[] (s) at (14.82,2.2) { $\eta_3$};

\node [right] (N) at (14.86,-1.59) {N2};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (15.7,-1.59) -- (16.2,-1.59);
\node [right] (N) at (16.6,-1.59) {t};


\node[right] (s) at (14.82,-2.16) {\small Latent Annotated PCFG Rules};


\node [right] (N) at (15.28,-2.61) {N2$_1$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (16.06,-2.61) -- (16.56,-2.61);
\node [right] (N) at (16.9,-2.61) {t};

\node [right] (N) at (15.28,-3.01) {N2$_2$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (16.06,-3.01) -- (16.56,-3.01);
\node [right] (N) at (16.9,-3.01) {t};



\draw [decorate,decoration={brace,mirror,amplitude=4pt},xshift=-0pt,yshift=0pt]
(17.34,-3.13) -- (17.34,-2.48) node [black, midway,xshift=0.5cm]{\footnotesize $X_{3\_1}$};


\end{tikzpicture}

==> figs/degree_distribution.tex <==
\begin{tikzpicture} \small

\begin{groupplot}[compat=1.5,
    group style={group size=2 by 3,        
                 horizontal sep=0.2cm,
                 vertical sep=0.8cm,
                 xticklabels at=edge bottom,
                 yticklabels at=edge left,
                 xlabels at=edge bottom,
                 ylabels at=edge left,
    },
    ymax = 0.8,
    ymin = 0.0,
    width=1.5in,height=1.3in,
    xlabel={\# of splits ($n$)}, xtick={1,2,3,4}, 
    xticklabel style={align=center}, xticklabels={{1\\\footnotesize (none)},2,3,4},
    ylabel={degree distance},% ymode=log,%ymax=0.55,
    legend style={draw=none, fill=none},
    title style={yshift=-2ex,font={\strut}}]

\nextgroupplot[title={Barabasi-Albert}]
\addplot[color=blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	0.0499059087944) +-=(0, 0.0023452484588) 
(2,	0.0621711660577) +-=(0, 0.00339441762444) 
(3,	0.05797243578541) +-=(0, 0.00271622106938) 
(4,	0.0617850613676) +-=(0,0.00284987473066) 
};

% chunglu
%\addplot+[ybar,fill,color=green,mark=none,error bars/.cd, y dir=both, y explicit,error bar style=black] coordinates { 
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit] coordinates { 
(1, 0.36822379)	+-=(0, 	0.004995107)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.36822379)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.36822379);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.386361882)	+-=(0,	0.004955996)
};

\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.386361882)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.386361882);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.365828538)	+-=(0,	0.0041313959)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.365828538)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.365828538);


\nextgroupplot[title={Watts-Strogatz}]
\addplot[color=blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	0.29535562192) +-=(0, 0.00737649250746) 
(2,	0.30045737331) +-=(0, 0.00746358458345) 
(3,	 0.291778527817) +-=(0, 0.007951449678785) 
(4, 0.306640009156) +-=(0,0.00801682385777) 
};    

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.63674768)	+-=(0,	0.00547354)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.63674768)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.63674768);
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.536492964)	+-=(0, 	0.005253091)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.536492964)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.536492964);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.355668154)	+-=(0,	0.005313959)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.355668154)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.355668154);

\nextgroupplot[title={Citation}]
\addplot[color=blue,mark=o,error bars/.cd, y dir=both, y explicit] coordinates {
(1,	0.195147601686) +-=(0, 0.00544251043522)
(2,	0.209316279439) +-=(0, 0.006012864509091) 
(3,	0.21474327209) +-=(0, 0.00588007385345) 
(4,	0.207779694271) +-=(0, 0.00623043193454) 
};


% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.330430836)	+-=(0,	0.004403963)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.330430836)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.330430836);
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.440594236)	+-=(0,	0.005212909)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.440594236)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.440594236);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.303677576)	+-=(0,	0.003)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.303677576)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.303677576);

\nextgroupplot[title={Internet}]
 \addplot[color=blue,mark=o,error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	0.26913049486) +-=(0, 0.0116735355985) 
(2,	0.298125049377) +-=(0, 0.0147916597102) 
(3,	0.294002644737) +-=(0, 0.0188041675103) 
(4,	0.315284441118) +-=(0,0.0200570299392)
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.330430836)	+-=(0,	0.004403963)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.330430836)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.330430836);
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.341818582)	+-=(0,	0.004515378)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.341818582)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.341818582);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.34983195)	+-=(0,	0.004)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.34983195)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.34983195);


\nextgroupplot[title={Purchase}]
\addplot[color=blue,mark=o,error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	0.182550238103) +-=(0,0.00742832685256) 
(2,	 0.2067022790323) +-=(0,0.008316177929251) 
(3,	0.199766105816) +-=(0, 0.0080296248337) 
(4,0.20896399656) +-=(0,0.00809540432419) 
};
  
% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.597919441)	+-=(0, 0.065008417)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.597919441)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.597919441);
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.521586592)	+-=(0,	0.005584719)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.521586592)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.521586592);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.323422236)	+-=(0,	0.004)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.323422236)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.323422236);
	
	
\nextgroupplot[title={Wikipedia}]
\addplot[color=blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,0.342983171368) +-=(0, 0.00769592137092) 
(2,	0.340769050465) +-=(0, 0.00819696899266) 
(3,	0.358552363996) +-=(0,0.009670519836217) 
(4,	0.353278096148) +=(0,0.0101699167079) 
};
% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.360673596)	+-=(0, 0.004961035)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.360673596)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.360673596);
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.496033194)	+-=(0,	0.005092394)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.496033194)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.496033194);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.418420802)	+-=(0,	0.004)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.418420802)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.418420802);
\nop{
\nextgroupplot[title={StackExchange}]
\addplot[color=blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {

(1,	0.193767803635) +=(0, 0.000812907044719) -=(0,0.000812907044719)
(2,	0.13773413306) +=(0, 0.00321549054894) -=(0,0.00321549054894)
(3,	0.145967392015) +=(0,0.00317854046316) -=(0,0.00317854046316)
(4,	0.109412349714) +=(0,0.00318184111912) -=(0,0.00318184111912)
};
% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.36617018)	+-=(0, 0.004853776)
(2, 0.36617018)	+-=(0, 0.004853776)
(3, 0.36617018)	+-=(0, 0.004853776)
(4, 0.36617018)	+-=(0, 0.004853776)
};
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 0.439106274)	+-=(0, 0.00443023)
(2, 0.439106274)	+-=(0, 0.00443023)
(3, 0.439106274)	+-=(0, 0.00443023)
(4, 0.439106274)	+-=(0, 0.00443023)
};
}

\end{groupplot}
   
\end{tikzpicture}

==> figs/egg_calc.tex <==
\pgfmathsetseed{83}%83, 78, 86

\begin{tikzpicture}
%\node[draw, ellipse, treetop, minimum width=2cm, minimum height=2cm] (cloud) at () {Cloud};
\fill[white, thick, draw=black,
      decoration={random steps,segment length=0.9cm,amplitude=0.6cm,pre=lineto,
      pre length=.5cm,post=lineto,post length=.4cm,},
      decorate,
      rounded corners=.2cm
    ] (0, 0) ellipse (1.6 and 1.6);
    
\pgfmathsetseed{13}
    
\fill[black!70!white, pattern=nort west lines, thick, draw=black,
      decoration={random steps,segment length=0.5cm,amplitude=0.3cm,pre=lineto,
      pre length=.2cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.1cm
    ] (0, 0) ellipse (1.25 and 1.25);    

\node[draw=black, circle, fill=black, scale=0.7] at (1,0.85) {};
\node[draw=black, circle, fill=black, scale=0.7] at (0,-1.3) {};
\node[draw=black, circle, fill=black, scale=0.7] at (-1.2,0.5) {};

\node[ fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (-0.5,0.9) {$\eta,X_i$};
\framenode[3pt]{x}

\pgfmathsetseed{12}

\node[ fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (-0.6,0.0) {$\eta_1,Y_j$};
\framenode[3pt]{x}

\fill[fill opacity=0, thick, draw=black,
      decoration={random steps,segment length=0.3cm,amplitude=0.2cm,pre=lineto,
      pre length=.1cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (-0.6, 0) ellipse (0.5 and 0.4);    

\node[draw=black, circle, fill=black, scale=0.6] at (-0.5,-0.55) {};
\node[draw=black, circle, fill=black, scale=0.6] at (-0.35,0.3) {};
    


\node[ fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (0.6,0.0){$\eta_2,Z_k$};
\framenode[3pt]{x}

\pgfmathsetseed{2}

\fill[fill opacity=0, thick, draw=black,
      decoration={random steps,segment length=0.3cm,amplitude=0.2cm,pre=lineto,
      pre length=.1cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (0.6, 0) ellipse (0.4 and 0.4);    

\node[draw=black, circle, fill=black, scale=0.6] at (0.9,-0.45) {};
\node[draw=black, circle, fill=black, scale=0.6] at (1.0,0.3) {};
\node[draw=black, circle, fill=black, scale=0.6] at (0.10,0.1) {};
    


\end{tikzpicture}
\begin{tikzpicture}
\pgfmathsetseed{83}%83, 78, 86
%\node[draw, ellipse, treetop, minimum width=2cm, minimum height=2cm] (cloud) at () {Cloud};
\fill[pattern=nort west lines, thick, draw=black,
      decoration={random steps,segment length=0.9cm,amplitude=0.6cm,pre=lineto,
      pre length=.5cm,post=lineto,post length=.4cm,},
      decorate,
      rounded corners=.3cm
    ] (0, 0) ellipse (1.6 and 1.6);
    
\pgfmathsetseed{13}
    
\fill[fill opacity=0, thick, draw=black,
      decoration={random steps,segment length=0.5cm,amplitude=0.3cm,pre=lineto,
      pre length=.2cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (0, 0) ellipse (1.25 and 1.25);    

\node[draw=black, circle, fill=black, scale=0.7] at (1,0.85) {};
\node[draw=black, circle, fill=black, scale=0.7] at (0,-1.3) {};
\node[draw=black, circle, fill=black, scale=0.7] at (-1.2,0.5) {};

\node[fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (-0.5,0.9) {$\eta,X_i$};
\framenode[3pt]{x}

\pgfmathsetseed{12}


\fill[white, thick, draw=black,
      decoration={random steps,segment length=0.3cm,amplitude=0.2cm,pre=lineto,
      pre length=.1cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (-0.6, 0) ellipse (0.5 and 0.4);    

\node[draw=black, circle, fill=black, scale=0.6] at (-0.5,-0.55) {};
\node[draw=black, circle, fill=black, scale=0.6] at (-0.35,0.3) {};
    
\node[  inner sep=0, text opacity=1] (x)  at (-0.6,0.0) {$\eta_1,Y_j$};


\node[ fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (0.6,0.0) {$\eta_2,Z_k$};
\framenode[3pt]{x}

\pgfmathsetseed{2}

\fill[fill opacity=0, thick, draw=black,
      decoration={random steps,segment length=0.3cm,amplitude=0.2cm,pre=lineto,
      pre length=.1cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (0.6, 0) ellipse (0.4 and 0.4);    

\node[draw=black, circle, fill=black, scale=0.6] at (0.9,-0.45) {};
\node[draw=black, circle, fill=black, scale=0.6] at (1.0,0.3) {};
\node[draw=black, circle, fill=black, scale=0.6] at (0.10,0.1) {};
    



\end{tikzpicture}

==> figs/egg_ill.tex <==
\pgfdeclarepatternformonly{nort west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
        \pgfsetlinewidth{0.4pt}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
        \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
        \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
        \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
        \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
        \pgfusepath{stroke}}
        

\pgfmathsetseed{83}%83, 78, 86

\begin{tikzpicture}
%\node[draw, ellipse, treetop, minimum width=2cm, minimum height=2cm] (cloud) at () {Cloud};
\fill[white, thick, draw=black,
      decoration={random steps,segment length=0.9cm,amplitude=0.6cm,pre=lineto,
      pre length=.5cm,post=lineto,post length=.4cm,},
      decorate,
      rounded corners=.3cm
    ] (0, 0) ellipse (1.6 and 1.6);
    
\pgfmathsetseed{13}
    
\fill[black!70!white, pattern=nort west lines, thick, draw=black,
      decoration={random steps,segment length=0.5cm,amplitude=0.3cm,pre=lineto,
      pre length=.2cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (0, 0) ellipse (1.25 and 1.25);    

\node[draw=black, circle, fill=black, scale=0.7] at (1,0.85) {};
\node[draw=black, circle, fill=black, scale=0.7] at (0,-1.3) {};
\node[draw=black, circle, fill=black, scale=0.7] at (-1.2,0.5) {};

\node[ fill=white, inner sep=0, opacity=.8, text opacity=1](x) at (-0.5,0.5) {$\eta,X_i$};
\framenode[3pt]{x}


\end{tikzpicture}
%
\pgfmathsetseed{83}%83, 78, 86
\begin{tikzpicture}
%\node[draw, ellipse, treetop, minimum width=2cm, minimum height=2cm] (cloud) at () {Cloud};
\fill[white, thick, draw=black,  pattern=nort west lines,
      decoration={random steps,segment length=0.9cm,amplitude=0.6cm,pre=lineto,
      pre length=.5cm,post=lineto,post length=.4cm,},
      decorate,
      rounded corners=.3cm
    ] (0, 0) ellipse (1.6 and 1.6);
    
\pgfmathsetseed{13}
    
\fill[white, thick, draw=black,
      decoration={random steps,segment length=0.5cm,amplitude=0.3cm,pre=lineto,
      pre length=.2cm,post=lineto,post length=.1cm,},
      decorate,
      rounded corners=.2cm
    ] (0, 0) ellipse (1.25 and 1.25);    

\node[draw=black, circle, fill=black, scale=0.7] at (1,0.85) {};
\node[draw=black, circle, fill=black, scale=0.7] at (0,-1.3) {};
\node[draw=black, circle, fill=black, scale=0.7] at (-1.2,0.5) {};

\node[ fill=white, circle, inner sep=0, opacity=.8, text opacity=1] at (-0.5,0.5) {$\eta,X_i$};

\end{tikzpicture}

==> figs/gcd.tex <==
\begin{tikzpicture} \small
 \begin{groupplot}[compat=1.5,
    group style = {group size = 2 by 3,
        horizontal sep=0.2cm,
        vertical sep=0.8cm,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        xlabels at=edge bottom,
        ylabels at=edge left,
        },
    width = 1.5in, height = 1.3in,
    title style={yshift=-0.2cm,font={\strut}},
    %ymode=log,
    ymax=7, ymin = 0,
    ylabel = {GCD},
    xlabel={\# of splits ($n$)},
    xtick ={1,2,3,4},
    xticklabel style={align=center}, xticklabels={{1\\\footnotesize (none)},2,3,4},
    legend style={draw=none, fill=none},
]

\nextgroupplot[title={Barabasi-Albert}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	1.52645556743) +-=(0, 0.114103455808) 
(2,	1.50233735455) +-=(0, 0.111931572735) 
(3,	1.48204137681) +-=(0, 0.11235542601) 
(4,	1.38119737511) +-=(0,0.109095302361) 
};    


% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 1.816279595)	+-=(0,	0.062672642)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.816279595)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.816279595);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 2.31203642)	+-=(0,	0.074137265)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.31203642)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.31203642);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 1.684949328)	+-=(0,	0.061515287)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.684949328)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.684949328);



\nextgroupplot[title={Watts-Strogatz}]    
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	3.02058266663) +-=(0,0.0326464145546) 
(2,	3.02249933349) +-=(0, 0.0344255452255) 
(3,	3.02103563617) +-=(0, 0.0347398053952) 
(4,	3.03545823941) +-=(0, 0.0338200204918) 
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 5.025377778)	+-=(0,	0.03954414)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},5.025377778)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},5.025377778);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1,5.035254556)	+-=(0, 	0.036062185)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},5.0352545565)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},5.035254556);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 2.510669394)	+-=(0,	0.038340046)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.510669394)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.510669394);


\nextgroupplot[title={Citation}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	2.53651692357) +-=(0, 0.0639480147353) 
(2,	2.51903885022) +-=(0, 0.0596142570749) 
(3,	2.47762232581) +-=(0, 0.0639228244503) 
(4,	2.46317278149) +-=(0, 0.0718806787928) 
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 5.843521577)	+-=(0, 0.047420128)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},5.843521577)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},5.843521577);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 5.646259803)	+-=(0, 0.050087962)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},5.646259803)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},5.646259803);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 2.817956436)	+-=(0,	0.042780905)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.817956436)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.817956436);

\nextgroupplot[title={Internet}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	4.53420569805) +-=(0, 0.066783415758) 
(2,	4.55068699246) +-=(0, 0.064371282499) 
(3,	4.87960000427) +-=(0, 0.0868016643465) 
(4,	 4.9496348951) +-=(0,0.0896929035035) 
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 4.48868904)	+-=(0, 0.075175688)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.48868904)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},4.48868904);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 4.881819411)	+-=(0, 0.063193249)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.881819411)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},4.881819411);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 4.930588248)	+-=(0,	0.072143257)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.930588248)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},4.930588248);

\nextgroupplot[title={Purchase}]    
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	2.15767950343) +-=(0,0.0393804564888) 
(2,	2.16842184136) +-=(0,0.0390608946559) 
(3,	2.20741470121) +-=(0,0.042391590104) 
(4,2.37444565596) +-=(0,0.052709973099) 
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 6.152948844)	+-=(0, 0.039814542)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},6.152948844)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},6.152948844);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 6.100354906)	+-=(0, 0.027406766)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},6.100354906)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},6.100354906);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 3.05352128)	+-=(0,	0.036072111)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.05352128)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},3.05352128);

\nextgroupplot[title={Wikipedia}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	 5.62714872968) +-=(0, 0.0493817415558) 
(2,	5.65185467939) +-=(0, 0.0484799342271) 
(3,	5.76655998876) +-=(0,0.0482848052843) 
(4,	5.83763310851) +-=(0,0.049560152731) 
};

% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 2.695849079)	+-=(0,	0.04291834)
};
\draw[color=green, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.695849079)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},2.695849079);

% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 6.895749192)	+-=(0, 0.027406766)
};
\draw[color=red, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},6.895749192)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},6.895749192);

% comp
\addplot[color=black, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 6.133209338)	+-=(0,	0.071313959)
};
\draw[color=black, dashed, ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},6.133209338)--(axis cs:\pgfkeysvalueof{/pgfplots/xmax},6.133209338);

\nop{
\nextgroupplot[title={StackExchange}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	4.45048016679) +=(0, 0.0313827916246) -=(0,0.0313827916246)
(2,	4.1940203959) +=(0, 0.02316067546119) -=(0,0.0231606754611)
(3,	4.092248985) +=(0,0.035357605302) -=(0,0.035357605302)
(4,	4.0358599857) +=(0,0.022530869585) -=(0,0.022530869585)
};
% chunglu
\addplot[color=green, mark=diamond, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 5.121931361)	+-=(0,0.06938329)
(2, 5.121931361)	+-=(0,0.06938329)
(3, 5.121931361)	+-=(0,0.06938329)
(4, 5.121931361)	+-=(0,0.06938329)
};
% Kron
\addplot[color=red, mark=square, error bars/.cd, y dir=both, y explicit,] coordinates { 
(1, 5.97919441)	+-=(0,0.065008417)
(2, 5.97919441)	+-=(0,0.065008417)
(3, 5.97919441)	+-=(0,0.065008417)
(4, 5.97919441)	+-=(0,0.065008417)
};
}

\end{groupplot}

\end{tikzpicture}

==> figs/gen_loglikelihood.tex <==
%%%%%%%%%%%
% log likelihoods plot
% generated graphs
%%%%%%%%%%%
\begin{tikzpicture} \small
 \begin{groupplot}[compat=1.5,
    group style = {group size = 2 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        },
    width = 1.7in, height = 1.5in,
    enlarge y limits=0.01,
    %xmin = 1, xmax = 5,
    ymin = -450,
    ymax = -100,
    xlabel near ticks,
    ylabel style={align=center},
    %xmin=0, xmax=105,
    xtick ={1,2,3,4}, 
xticklabel style={align=center}, xticklabels={{1\\\footnotesize (none)},2,3,4},    ytick={-100, -200, -300, -400, -500},
    ]
    \nextgroupplot[title={ba-train}, ylabel={ba-test \\ log-likelihood ($L$)}]
    
    % train ba, test ba
    \addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
    % frontpage - browse
    % y = # of Vote-interactions at rank/# Vote-interactions from given view
    
    (1,	-152.776019584) +=(0, 3.348912902) -=(0,3.348912902)
    (2,	-144.175275196) +=(0, 2.89493062) -=(0,2.89493062)
    (3,	-141.885491821) +=(0, 2.697075707) -=(0,2.697075707)
    (4,	-140.259644003) +=(0, 2.528982413) -=(0,2.528982413)
    };
    

    \nextgroupplot[title={ws-train}    ]
    
    % train ws, test ba
    \addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
    % frontpage - browse
    % y = # of Vote-interactions at rank/# Vote-interactions from given view
    
    (1,	-284.872592824) +=(0, 3.764946522) -=(0,3.764946522)
    (2,	-262.7882677) +=(0, 3.165217459) -=(0,3.165217459)
    (3,	-222.670338731) +=(0, 2.146449348) -=(0,2.146449348)
    (4,	-220.386074332) +=(0, 1.992801489) -=(0,1.992801489)
    };
    
    \nextgroupplot[xlabel = {\# of splits ($n$)}, ylabel={ws-test \\ log-likelihood ($L$)}]

    % train ba, test ws    
    \addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
    % frontpage - downvotes
    % y = # of Vote-interactions at rank/# Vote-interactions from given view
    (1, -371.776420634) +=(0, 9.022746443) -=(0, 9.022746443)
    (2, -331.900946475) +=(0, 7.387076869) -=(0, 7.387076869)
    (3, -318.732979991) +=(0, 7.318296779) -=(0, 7.318296779)
    (4, -269.641295246) +=(0, 6.815057562) -=(0, 6.815057562)
    };
    
    \nextgroupplot[      xlabel = {\# of splits ($n$)},
  ]

    % train ws, test ws
    \addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
    % frontpage - downvotes
    % y = # of Vote-interactions at rank/# Vote-interactions from given view
    (1, -225.210256037) +=(0, 7.94523990234) -=(0, 7.94523990234)
    (2, -213.470608835) +=(0, 6.72806504513) -=(0, 6.72806504513)
    (3, -208.533064422) +=(0, 6.89039736158) -=(0, 6.89039736158)
    (4, -205.710844636) +=(0, 6.73518368397) -=(0, 6.73518368397)
    };
\end{groupplot}
\end{tikzpicture}
\nop{

\begin{axis}[ 
    name=train ba,
    every tick label/.append style={font=\scriptsize},
    width = 3.5 in, height = 2.75in,
    %xlabel = {Reading Ease} �,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-450,
    ytick={-100, -150, -200, -250, -300, -350, -400, -450},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-152.776019584) +=(0, 3.348912902) -=(0,3.348912902)
(2,	-144.175275196) +=(0, 2.89493062) -=(0,2.89493062)
(3,	-141.885491821) +=(0, 2.697075707) -=(0,2.697075707)
(4,	-140.259644003) +=(0, 2.528982413) -=(0,2.528982413)
};


\addplot[red, mark=diamond, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -371.776420634) +=(0, 9.022746443) -=(0, 9.022746443)
(2, -331.900946475) +=(0, 7.387076869) -=(0, 7.387076869)
(3, -318.732979991) +=(0, 7.318296779) -=(0, 7.318296779)
(4, -269.641295246) +=(0, 6.815057562) -=(0, 6.815057562)
};


\end{axis}

\begin{axis}[ 
    name=train tw,
    at=(train ba.below south west),
    anchor=north west,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} ,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-350,
    ytick={-100, -150, -200, -250, -300, -350},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    legend style={
        cells={anchor=east},
        legend pos=outer north east,
    }
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-284.872592824) +=(0, 3.764946522) -=(0,3.764946522)
(2,	-262.7882677) +=(0, 3.165217459) -=(0,3.165217459)
(3,	-222.670338731) +=(0, 2.146449348) -=(0,2.146449348)
(4,	-220.386074332) +=(0, 1.992801489) -=(0,1.992801489)
};

\addplot[red, mark=diamond, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -225.210256037) +=(0, 7.94523990234) -=(0, 7.94523990234)
(2, -213.470608835) +=(0, 6.72806504513) -=(0, 6.72806504513)
(3, -208.533064422) +=(0, 6.89039736158) -=(0, 6.89039736158)
(4, -205.710844636) +=(0, 6.73518368397) -=(0, 6.73518368397)
};
\legend{test on ba-test., test on ws-test}
\end{axis}





}

==> figs/grammar.tex <==
\begin{tabular}{c@{\hspace{2em}}c@{\hspace{2em}}c@{\hspace{2em}}c}

\begin{tikzpicture}[baseline=0.5]
% \eta_0

\node at (1.65,0.5) {$\text{N}^0 \rightarrow {}$};

\node [nonterminal] (n1) at (2.15,1.5) {\n3};

\node [externalnode] (y) at (3.65,0.5) {4};
\node [externalnode] (x) at (2.9,0.5) {3};
\node [externalnode] (z) at (2.9,-0.5) {5};

\draw (x) -- (y);
\draw (x) -- (z);

\draw (x) edge (n1);
\draw (y) edge (n1);
\draw (z) edge (n1);

\node [nonterminal] (n2) at (3.65,-0.5) {\n2};
\draw (y) edge (n2);
\draw (z) edge (n2);
\end{tikzpicture}

&

\begin{tikzpicture}[baseline=0.5]
% \eta_1

\node at (7.39,0.5) {$\n2 \rightarrow {}$};
    
\node [internalnode] (a) at (9.14,1.15) {2};
\node [internalnode] (b) at (9.14,-0.1) {5};
\node [externalnode] (x) at (8.39,1.15) {1};

\draw (x) -- (a);
\draw (x) -- (b);
\end{tikzpicture}

&

\begin{tikzpicture}[baseline=0.5]
% \eta_2

\node at (12.14,0.5) {$\n3 \rightarrow {}$};
    
\node [internalnode] (a) at (13.59,0.48) {3};
\node [internalnode] (b) at (14.34,0.48) {4};
\node [internalnode] (c) at (13.59,-0.52) {5};
\node [externalnode] (x) at (13.59,1.48) {2};

\draw (x) -- (a);
\draw (x) -- (b);

\node [nonterminal] (n1) at (12.84,1.48) {\n2};

\draw (x) edge (n1);
\draw (c) edge (n1);
\end{tikzpicture}

&

\begin{tikzpicture}[baseline=0.5]
% \eta_{21}

\node at (17.12,0.5) {$\n2 \rightarrow {}$};

\node [internalnode] (a) at (18.92,0.9) {4};
\node [internalnode] (b) at (18.17,0.15) {5};
\node [externalnode] (x) at (18.92,0.15) {6};

\draw (x) -- (a);
\draw (x) -- (b);

\end{tikzpicture}

\\

from $\eta_0$ & from $\eta_1$ & from $\eta_2$ & from $\eta_{21}$

\end{tabular}

==> figs/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ legend columns=-1,
  legend style={
    draw=none,
    column sep=1ex,
  },
  legend entries={laHRG, Kron, Chung-Lu, Direct}]

    \addlegendimage{color=blue,mark=o}
    \addlegendimage{color=red, mark=square}
    \addlegendimage{color=green, mark=diamond}
    \addlegendimage{color=black, dashed, mark=triangle, mark options={solid}}
    \end{customlegend}
\end{tikzpicture}

==> figs/real_loglikelihood.tex <==
%%%%%%%%%%%
% log likelihoods plot
% real world graphs
%%%%%%%%%%%

\begin{tikzpicture} 
\small
\begin{axis}[
    width = 2.5 in, height = 2.1in,
    enlarge y limits=0.01,
    ylabel = {log likelihood ($L$)},
    xlabel = {\# of splits ($n$)},
    ymax=-150,
    ymin=-450,
    ytick={0, -100, -200, -300, -400},
    xtick ={1,2,3,4},
    xticklabel style={align=center}, xticklabels={{1\\\footnotesize (none)},2,3,4},
    label style={},
    legend style={draw=none, fill=none, anchor=south west, at={(0,0)},font={\footnotesize},row sep=-2pt},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-330.377882455) +=(0, 4.69050147) -=(0,4.69050147)
(2,	-321.396849871) +=(0, 11.494855669) -=(0,11.494855669)
(3,	-360.512034633) +=(0, 45.673480302) -=(0,45.673480302)
(4,	-373.843602984) +=(0, 34.314993466) -=(0,34.314993466)

};
\addlegendentry{Citation}

\addplot[red, mark=square, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -240.089110038) +=(0, 6.344192634) -=(0, 6.344192634)
(2, -193.238534265) +=(0, 7.821099197) -=(0, 7.821099197)
(3, -180.990169402) +=(0, 7.56719803) -=(0, 7.56719803)
(4, -182.766147277) +=(0, 9.419074824) -=(0, 9.419074824)
};
\addlegendentry{Internet}

\addplot[green, mark=triangle, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-310.203075987) +=(0, 3.52226633523) -=(0,3.52226633523)
(2,	-286.641433419) +=(0, 5.92901739522) -=(0,5.92901739522)
(3,	-288.116076275) +=(0, 11.4118894697) -=(0,11.4118894697)
(4,	-313.437543514) +=(0, 14.7993979945) -=(0,14.7993979945)

};
\addlegendentry{Purchase}

\addplot[purple, mark=diamond, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -303.32551683) +=(0, 1.41367759655) -=(0, 1.41367759655)
(2, -247.799221309) +=(0, 5.88138155723) -=(0, 5.88138155723)
(3, -199.156949108) +=(0, 7.59099397631) -=(0, 7.59099397631)
(4, -202.987068704) +=(0, 8.11454742731) -=(0, 8.11454742731)
};
\addlegendentry{Wikipedia}


\end{axis}
\nop{

\begin{axis}[ 
    name=as,
    at=(cit.below south west),
    anchor=north west,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} ,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-350,
    ytick={-100, -150, -200, -250, -300, -350},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -240.089110038) +=(0, 6.344192634) -=(0, 6.344192634)
(2, -193.238534265) +=(0, 7.821099197) -=(0, 7.821099197)
(3, -180.990169402) +=(0, 7.56719803) -=(0, 7.56719803)
(4, -182.766147277) +=(0, 9.419074824) -=(0, 9.419074824)
};
\addlegendentry{autonomous systems}
\end{axis}

\end{tikzpicture}

\begin{tikzpicture} 
\begin{axis}[ 
    name=amazon,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} �,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-200,
    ymin=-450,
    ytick={-200, -250, -300, -350, -400, -450},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-310.203075987) +=(0, 3.52226633523) -=(0,3.52226633523)
(2,	-286.641433419) +=(0, 5.92901739522) -=(0,5.92901739522)
(3,	-288.116076275) +=(0, 11.4118894697) -=(0,11.4118894697)
(4,	-313.437543514) +=(0, 14.7993979945) -=(0,14.7993979945)

};
\addlegendentry{amazon}
\end{axis}

\begin{axis}[ 
    name=wiki,
    at=(amazon.below south west),
    anchor=north west,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} ,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-350,
    ytick={-100, -150, -200, -250, -300, -350},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -303.32551683) +=(0, 1.41367759655) -=(0, 1.41367759655)
(2, -247.799221309) +=(0, 5.88138155723) -=(0, 5.88138155723)
(3, -199.156949108) +=(0, 7.59099397631) -=(0, 7.59099397631)
(4, -202.987068704) +=(0, 8.11454742731) -=(0, 8.11454742731)
};
\addlegendentry{wikipedia}
\end{axis}

}
\end{tikzpicture}

==> figs/rule.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%
%% Union
%%%%%%%%%%%%%%%%%%%%%%%

\node (s) at (3.4,2.25) {\small Tree Decomposition};

\node [] (e) at (2.55,1.85) {$\eta_0$};
\node [] (e) at (1.6,0.85) {$\eta_1$};
\node [] (e) at (3.45,0.85) {\textbf{$\eta_2$}};
\node [] (e) at (3.55,-0.15) {$\eta_{21}$};

\node [itxset,minimum width=36] (x) at (3.3,1.5) {3,4,5};
\node [itxsetfocus,minimum width=40] (y) at (4.3,0.5) {\textbf{2,3,4,5}};

\draw (x) edge node [blue, midway, right] { \scriptsize{\textbf{3,4,5}} } (y);

\node[itxset,minimum width=36](z) at (4.3,-0.5) {1,2,5};
\draw (y) edge node [blue, midway, right] { \scriptsize{\textbf{2,5}} } (z);


\node [itxset,minimum width=36](w) at (2.4,0.5) {4,5,6};
\draw (x) edge node [blue, midway, left] { \scriptsize{4,5} } (w);


\begin{scope}[xshift=-0.5in]
\node (s) at (8,2.25) {\small Rule};


%\draw [decoration={markings,mark=at position 1 with
%    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (7.5,0.5) -- (8,0.5);
\node at (7.75,0.5) {$\n3 \rightarrow {}$};
   
    
\node [internalnode] (a) at (9.25,0.5) {3};
\node [internalnode] (b) at (10,0.5) {4};
\node [internalnode] (c) at (9.25,-0.5) {5};
\node [externalnode] (x) at (9.25,1.5) {2};

\draw (x) -- (a);
\draw (x) -- (b);

\node [nonterminal] (n1) at (8.5,1.5) {\n2};

\draw (x) edge (n1);
\draw (c) edge (n1);
\end{scope}


\end{tikzpicture}

==> figs/single_loglikelihood.tex <==
%%%%%%%%%%%
% log likelihoods plot
% real world graphs
%%%%%%%%%%%
\begin{tikzpicture} \small
 \begin{groupplot}[compat=1.5,
    group style = {group size = 2 by 3,
        horizontal sep=0.2cm,
        vertical sep=0.8cm,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        xlabels at=edge bottom,
        ylabels at=edge left,
        },
    width = 1.5in, height = 1.3in,
    title style={yshift=-0.2cm,font={\strut}},
    %ymode=log,
    ylabel = {log likelihood ($L$)},
    xlabel = {\# of splits ($n$)},
    ymax=-130,
    ymin=-450,
    ytick={0, -100, -200, -300, -400},
    xtick ={1,2,3,4},
    legend style={draw=none, fill=none},
]

\nextgroupplot[title={Barabasi-Albert}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	-155.631143309) +-=(0, 3.82698773388) 
(2,	-151.722372185) +-=(0, 3.52264365898) 
(3,	-146.886502229) +-=(0, 2.89441681257) 
(4,	-147.850922997) +-=(0,2.9916841705) 
};    


\nextgroupplot[title={Watts-Strogatz}]    
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	-222.425187963) +-=(0,1.53411789885) 
(2,	-210.59409728) +-=(0, 1.34474414626) 
(3,	-202.93637126) +-=(0, 1.18361012707) 
(4,	-200.832165137) +-=(0, 1.17028811283) 
};

\nextgroupplot[title={Citation}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	-321.790955961) +-=(0, 5.2294202336)
(2,	-317.403700532) +-=(0, 19.9871124624)
(3,	 -328.724512624) +-=(0, 30.9839803867)
(4,	-367.774216258) +-=(0, 57.2217981701)
};

\nextgroupplot[title={Internet}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	-311.277451323) +-=(0, 7.58850446644) 
(2,	-295.615429857) +-=(0, 18.9376543073)
(3,	-286.333999359) +-=(0, 41.8512539186) 
(4,	-286.530959369) +-=(0, 28.3251808711)
};


\nextgroupplot[title={Purchase}]    
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1,	-311.277451323) +-=(0, 7.58850446644) 
(2,	-295.615429857) +-=(0, 18.9376543073)
(3,	-286.333999359) +-=(0, 41.8512539186) 
(4,	-286.530959369) +-=(0, 28.3251808711) 
};



\nextgroupplot[title={Wikipedia}]
\addplot[blue, mark=o, error bars/.cd, y dir=both, y explicit,] coordinates {
(1, -330.35599518) +-=(0, 8.19357421038) 
(2,  -314.702775217) +-=(0, 32.168730057) 
(3, -300.590282921) +-=(0, 41.5141941239)
(4,  -359.971176298) +-=(0, 86.8555122164)
};


\end{groupplot}

\end{tikzpicture}


\iffalse
\begin{tikzpicture} 
\small
\begin{axis}[
    width = 2.5 in, height = 2.1in,
    enlarge y limits=0.01,
    ylabel = {log likelihood ($L$)},
    xlabel = {\# of splits ($n$)},
    ymax=-150,
    ymin=-450,
    ytick={0, -100, -200, -300, -400},
    xtick ={1,2,3,4},
    xticklabel style={align=center}, xticklabels={{1\\\footnotesize (none)},2,3,4},
    label style={},
    legend style={draw=none, fill=none, anchor=south west, at={(0,0)},font={\footnotesize},row sep=-2pt},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-321.790955961) +-=(0, 5.2294202336)
(2,	-317.403700532) +-=(0, 19.9871124624)
(3,	 -328.724512624) +-=(0, 30.9839803867)
(4,	-367.774216258) +-=(0, 57.2217981701)

};
\addlegendentry{Citation}

\addplot[red, mark=square, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -254.962486421) +-=(0, 16.409288847) 
(2,  -201.24171081) +-=(0, 18.8792891032)
(3, -205.829399524) +-=(0, 25.8592159648)
(4,  -225.407528651) +-=(0, 61.5855361043)
};
\addlegendentry{Internet}

\addplot[green, mark=triangle, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-311.277451323) +-=(0, 7.58850446644) 
(2,	-295.615429857) +-=(0, 18.9376543073)
(3,	-286.333999359) +-=(0, 41.8512539186) 
(4,	-286.530959369) +-=(0, 28.3251808711) 

};
\addlegendentry{Purchase}

\addplot[purple, mark=diamond, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -330.35599518) +-=(0, 8.19357421038) 
(2,  -314.702775217) +-=(0, 32.168730057) 
(3, -300.590282921) +-=(0, 41.5141941239)
(4,  -359.971176298) +-=(0, 86.8555122164)
};
\addlegendentry{Wikipedia}

\iffalse
\addplot[brown, mark=diamond, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -188.1551259783) +=(0, 6.82525364233) -=(0, 6.82525364233)
(2, -162.258062793) +=(0, 8.24903331204) -=(0, 8.24903331204)
(3, -156.974464045) +=(0, 7.19840900767) -=(0, 7.19840900767)
(4, -163.923071554) +=(0, 20.8096577632) -=(0, 20.8096577632)
};
\addlegendentry{StackExchange}
\fi 

\end{axis}
\nop{

\begin{axis}[ 
    name=as,
    at=(cit.below south west),
    anchor=north west,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} ,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-350,
    ytick={-100, -150, -200, -250, -300, -350},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -254.962486421) +-=(0, 16.409288847) 
(2,  -201.24171081) +-=(0, 18.8792891032)
(3, -205.829399524) +-=(0, 25.8592159648)
(4,  -225.407528651) +-=(0, 61.5855361043)
};
\addlegendentry{autonomous systems}
\end{axis}

\end{tikzpicture}

\begin{tikzpicture} 
\begin{axis}[ 
    name=amazon,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} �,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-200,
    ymin=-450,
    ytick={-200, -250, -300, -350, -400, -450},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit,] coordinates {
	% frontpage - browse
	% y = # of Vote-interactions at rank/# Vote-interactions from given view

(1,	-310.203075987) +=(0, 3.52226633523) -=(0,3.52226633523)
(2,	-286.641433419) +=(0, 5.92901739522) -=(0,5.92901739522)
(3,	-288.116076275) +=(0, 11.4118894697) -=(0,11.4118894697)
(4,	-313.437543514) +=(0, 14.7993979945) -=(0,14.7993979945)

};
\addlegendentry{amazon}
\end{axis}

\begin{axis}[ 
    name=wiki,
    at=(amazon.below south west),
    anchor=north west,
    every tick label/.append style={font=\scriptsize},
    width = 2.5 in, height = 2in,
    %xlabel = {Reading Ease} ,
    enlarge y limits=0.01,
    ylabel = {log likelihood\\},
    %enlarge x limits=0.12,
    %ylabel near ticks, 
    ymax=-100,
    ymin=-350,
    ytick={-100, -150, -200, -250, -300, -350},
    xlabel near ticks,
    %xmin=0, xmax=105,
    xtick ={0,1,2,3,4,5},
    label style={font=\small},
    legend style={draw=none, fill=none},
    y label style={align=center, at={(axis description cs:0.06,.5)}},
    ]
\addplot[blue, mark=o, legend style={draw=none}, error bars/.cd, y dir=both, y explicit] coordinates {
	% frontpage - downvotes
	% y = # of Vote-interactions at rank/# Vote-interactions from given view
(1, -303.32551683) +=(0, 1.41367759655) -=(0, 1.41367759655)
(2, -247.799221309) +=(0, 5.88138155723) -=(0, 5.88138155723)
(3, -199.156949108) +=(0, 7.59099397631) -=(0, 7.59099397631)
(4, -202.987068704) +=(0, 8.11454742731) -=(0, 8.11454742731)
};
\addlegendentry{wikipedia}
\end{axis}
}
\end{tikzpicture}

\fi


==> figs/td.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%
%% Union
%%%%%%%%%%%%%%%%%%%%%%%
\node (s) at (-0.7,2.25) {\small Graph};
\node [opencircle,textnode] (v1) at (-1.7,1.5) {1};
\node [opencircle,textnode] (v2) at (-0.7,1.5) {2};
\node [opencircle,textnode] (v3) at (-0.7,0.5) {3};
\node [opencircle,textnode] (v4) at (0.3,0.5) {4};
\node [opencircle,textnode] (v5) at (-0.7,-0.5) {5};
\node [opencircle,textnode] (v6) at (0.3,-0.5) {6};
\draw  (v1) edge (v2);
\draw  (v1) edge (v5);
\draw  (v2) edge (v3);
\draw  (v2) edge (v4);
\draw  (v3) edge (v4);
\draw  (v3) edge (v5);
\draw  (v4) edge (v6);
\draw  (v5) edge (v6);


\node [] (e) at (2.55,1.85) {$\eta_0$};
\node [] (e) at (1.6,0.85) {$\eta_1$};
\node [] (e) at (3.45,0.85) {$\eta_2$};
\node [] (e) at (3.55,-0.15) {$\eta_{21}$};

\node (s) at (3.4,2.25) {\small Tree Decomposition};

\node [minimum width=25, minimum height=25](mc) at (1.0,.9) {$\Rightarrow$};

\node [itxset,minimum width=36] (x) at (3.3,1.5) {3,4,5};
\node [itxset,minimum width=40] (y) at (4.3,0.5) {2,3,4,5};

\draw (x) edge node [blue, midway, right] { \scriptsize{3,4,5} } (y);

\node[itxset,minimum width=36](z) at (4.3,-0.5) {1,2,5};
\draw (y) edge node [blue, midway, right] { \scriptsize{2,5} } (z);


\node [itxset,minimum width=36](w) at (2.4,0.5) {4,5,6};
\draw (x) edge node [blue, midway, left] { \scriptsize{4,5} } (w);

\end{tikzpicture}
